Expediting Reinforcement Learning by Incorporating Knowledge About Temporal Causality in the Environment

Reinforcement learning (RL) algorithms struggle with learning optimal policies for tasks where reward feedback is sparse and depends on a complex sequence of events in the environment. Probabilistic reward machines (PRMs) are finite-state formalisms that can capture temporal dependencies in the reward signal, along with nondeterministic task outcomes. While special RL algorithms can exploit this finite-state structure to expedite learning, PRMs remain difficult to modify and design by hand. This hinders the already difficult tasks of utilizing high-level causal knowledge about the environment, and transferring the reward formalism into a new domain with a different causal structure. This paper proposes a novel method to incorporate causal information in the form of Temporal Logic-based Causal Diagrams into the reward formalism, thereby expediting policy learning and aiding the transfer of task specifications to new environments. Furthermore, we provide a theoretical result about convergence to optimal policy for our method, and demonstrate its strengths empirically.

==> figures/causal-dfa.tex <==
\begin{figure}[ht]
    \centering
    \subfigure[$\globallyOp(\texttt{s} \rightarrow \lnot \texttt{o} \weakUntilOp \texttt{f})$ ]{%
    \begin{minipage}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[node distance=2cm]
    \node[state, initial, accepting, initial text=] (u0) {$u_0$};
    \node[state,accepting] (u1) [right of=u0] {$u_1$};
    \node[state, accepting] (u2) [right of=u1] {$u_2$};
    \node[state,diamond, draw=purple] (u3) at (2, -1.5) {$u_3$};
    % \node[state, inner sep=0.1cm, minimum size=0.1cm,fill=black,text=white] (sink0) [below=0.7cm of u0] {};
    \path (u0) edge[->, draw=red, thick] node[above]{$\texttt{s}$} (u1);
    \path (u1) edge[->] node[above]{$\texttt{f}$} (u2);
    \path (u1) edge[->, draw=red, thick] node[left]{$\texttt{o}$} (u3);
    \path (u0) edge[loop above] node[above]{$\lnot \texttt{s}$} (u0);
    \path (u1) edge[loop above] node[above]{$\lnot \texttt{f} \land \lnot \texttt{o}$} (u1);
    \path (u2) edge[loop above] node[above]{$\top$} (u2);
    \path (u3) edge[loop right, draw=red, thick] node[right]{$\top$} (u3);
\end{tikzpicture}
    \label{fig:causal-dfa-a}
    \end{minipage}
    }
    \hfill
    \subfigure[$\globallyOp(\texttt{f} \rightarrow \globallyOp \lnot \texttt{o})$]{%
    \begin{minipage}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[node distance=2cm]
        \node[state, initial, accepting, initial text=] (t0) {$t_0$};
        \node[state] (t1) [right of=u0, accepting] {$t_1$};
        \node[state, diamond, draw=purple] (t2) [right of=t1] {$t_2$};
        % \node[state, inner sep=0.1cm, minimum size=0.1cm,fill=black,text=white] (sink0) [below=0.7cm of u0] {};
        \path (t0) edge[->, draw=red, thick] node[above]{$\texttt{f}$} (t1);
        \path (t1) edge[->, draw=red, thick] node[above]{$\texttt{o}$} (t2);
        \path (t0) edge[loop below] node[below]{$\lnot \texttt{f}$} (t0);
        \path (t1) edge[loop below] node[below]{$\lnot \texttt{o}$} (t1);
        \path (t2) edge[loop below, draw=red, thick] node[below]{$\top$} (t2);
    \end{tikzpicture}
    \label{fig:causal-dfa-b}
    \end{minipage}
    }
    \caption{Two factors of the causal DFA for the TL-CD in Figure~\ref{fig:cd-soda}.
    Rejecting sink states are diamond-shaped.
    Their parallel composition is the true causal DFA,
    and its states come from the Cartesian product of states in this Figure.
    For example, the initial state is $(u_0, t_0)$.
% The rejecting sink states and a critical path that reaches them are highlighted.
    }
    \label{fig:causal-dfa}
\end{figure}

==> figures/fig_case3and4.tex <==
\begin{figure}[ht]
    \centering
    \subfigure[Four-doors task results.]{%
        \begin{minipage}{0.48\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
                \begin{axis}[
                        width=\linewidth, % Adjust width to match minipage width
                        xlabel={Step},
                        ylabel={Reward per step},
                        % ylabel style={overlay, anchor=north,yshift=10pt},
                        grid=major,
                        legend style={
                                font=\tiny,
                                at={(0.6,0.8)},
                                anchor=north west,
                            },
                    ]
                    \addplot [mark=square*, blue] table [col sep=comma, x=Step, y=Value] {results/collection4_qrm_results_without_causal.csv};
                    \addlegendentry{No causal}
                    \addplot [mark=*, red,densely dashed] table [col sep=comma, x=Step, y=Value] {results/collection4_qrm_results_including_causal.csv};
                    \addlegendentry{Causal}
                \end{axis}
            \end{tikzpicture}
            \label{fig:results-prm-4-doors}
        \end{minipage}
    }
    \hfill % This will add necessary spacing between the minipages
    \subfigure[Small office world results.]{%
        \begin{minipage}{0.48\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
                \begin{axis}[
                        width=\linewidth, % Adjust width to match minipage width
                        xlabel={Step},
                        ylabel style={overlay, anchor=north,yshift=10pt},
                        grid=major,
                        % legend style={
                        %     at={(0.03,0.95)},
                        %     anchor=north west,
                        % },
                    ]
                    \addplot [mark=square*, blue] table [col sep=comma, x=Step, y=Value] {results/collection3_qrm_results_without_causal.csv};
                    % \addlegendentry{No causal}
                    \addplot [mark=*, red, densely dashed] table [col sep=comma, x=Step, y=Value] {results/collection3_qrm_results_including_causal.csv};
                    % \addlegendentry{Causal}
                \end{axis}
            \end{tikzpicture}
            \label{fig:results-prm-small-office}
        \end{minipage}
    }
    \caption{\hadi{Comparison of task results, using the same reward per step metric averaged over 20 runs.}}
    \label{fig_case3&4}
\end{figure}

==> figures/mdp-collection_second_case.tex <==
\begin{figure}
  \centering
  \subfigure[\texttt{3x3} Gridworld environment where the agent must open both door A (\texttt{a}) and door B (\texttt{b}) in any order. However, the cell with door A traps the agent.
    The agent can fail at opening the doors with probability $0.1$.]{%
    \begin{minipage}{0.45\textwidth}
      \centering
      \begin{tikzpicture}[scale=1]
        \draw (0,0) grid (3,3);
        \fill[green!10] (1.1,0.1) rectangle (1.9,0.9);
        \node at (1.5,0.5) {\startLabel{}};
        \node at (0.5,2.5) {\tikz[baseline=(char.base)]{\node[line width=1pt,blue,draw,circle,inner sep=2.8pt, text=black] (char) {\texttt{a}};}};
        \node at (2.5,2.5) {\texttt{b}};
      \end{tikzpicture}
      \label{fig:mdp-collection_a}
    \end{minipage}
  }
  \hfill
  \subfigure[The PRM without causal info about the two-door task. Missing transitions are all self-loops with probability $0.1$.]{%
    \begin{minipage}{0.45\textwidth}
      \centering
      \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,semithick, scale=0.8]
        \node[state, initial, initial text=] (q0) at (-0.5, 0) {$q_0$};
        \node[state] (q1) at (2, 1.5) {$q_1$};
        \node[state] (q2) at (2, -1.5) {$q_2$};
        \node[state, accepting] (q3) at (4.5, 0) {$q_4$};
        \path (q0) edge[] node[sloped]{$\texttt{a}$, $0$} node[sloped, swap]{\highlightyellow{$0.9$}} (q1);
        \path (q0) edge[] node[sloped]{$\texttt{b}$, $0$} node[sloped, swap]{\highlightyellow{$0.9$}} (q2);
        \path (q1) edge[] node[sloped]{$\texttt{b}$, $1$} node[sloped, swap]{\highlightyellow{$0.9$}} (q3);
        \path (q2) edge[] node[sloped]{$\texttt{a}$, $1$} node[sloped, swap]{\highlightyellow{$0.9$}} (q3);
        \path (q0) edge[loop above] node[above]{$\lnot(\texttt{a} \lor \texttt{b})$, $0$} (q0);
        % \path (q0) edge[loop below] node[below]{$\texttt{a} \lor \texttt{b}$, $0$} node[left,sloped]{\highlightyellow{$0.1$}} (q0);
        \path (q1) edge[loop below] node[below]{$\lnot\texttt{b}$, $0$} (q1);
        \path (q2) edge[loop right] node[right]{$\lnot\texttt{a}$, $0$} (q2);
        % \path (q1) edge[loop left] node[above]{$\texttt{b}$, $0$} node[above left, swap,sloped]{\highlightyellow{$0.1$}} (q1);
        % \path (q2) edge[loop right] node[right]{$\texttt{a}$, $0$} (q2);
      \end{tikzpicture}
      \label{fig:pcd-collection-b}
    \end{minipage}
  }
  \caption{The MDP and PRM for the second case study. The TL-CD that adds causal information regarding the sink door A can be found on Figure~\ref{fig:cd-collection}.
    It states that after seeing door A, the agent can not later see door B.
  }
  \label{fig:mdp-collection_second_case}
\end{figure}

==> figures/prm-4-doors.tex <==
\begin{figure}[t]
  \vspace{-5cm}
  \centering
  \hspace*{-6cm}
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,semithick, scale=0.55]
    \node[state, initial, initial text=] (q0) at (-6, 0) {$q_0$};
    \node[state] (q1) at (-2, 10) {$q_1$};
    \node[state] (q2) at (1, -10) {$q_2$};
    \node[state] (q3) at (1, 3.5) {$q_3$};
    \node[state] (q4) at (1, -1.5) {$q_4$};

    \node[state] (q7) at (7, 8.5) {$q_7$};
    \node[state] (q5) at (7, 12) {$q_5$};
    \node[state] (q6) at (7, 4) {$q_6$};

    \node[state] (q10) at (7, -1.5) {$q_{10}$};
    \node[state] (q8) at (10, -3) {$q_{8}$};
    \node[state] (q9) at (10, -8) {$q_{9}$};

    \node[state] (q11) at (16,8) {$q_{11}$};
    \node[state] (q12) at (13, 5) {$q_{12}$};
    \node[state] (q13) at (13, 0) {$q_{13}$};
    \node[state] (q14) at (15, -10) {$q_{14}$};

    \node[state, accepting] (q15) at (17, 0) {$q_{15}$};

    \path (q0) edge[loop below] node[below,xshift = -2ex ]{$\lnot(\texttt{a} \lor \texttt{b} \lor \texttt{c} \lor \texttt{d} )$, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q0);
    \path (q0) edge[] node[sloped]{$\texttt{a} \land \lnot(\texttt{b} \lor \texttt{c} \lor \texttt{d})$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q1);
    \path (q0) edge[] node[sloped, pos =0.3]{$\texttt{c} \lnot \texttt{d}$, $0$} node[sloped, swap, pos = 0.3]{\highlightyellow{$1$}} (q3);
    \path (q0) edge[bend left=10, looseness=1.5] node[midway,above, sloped]{$\texttt{b} \land \lnot (\texttt{c} \lor \texttt{d})$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q2);
    \path (q0) edge[] node[sloped]{$ \texttt{d}$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q4);


    \path (q1) edge[loop left] node[above, yshift=1ex]{$\lnot(\texttt{b} \lor \texttt{c} \lor \texttt{d})$, $0$}node[below, yshift=2.5ex]{\highlightyellow{$1$}}(q1);
    \path (q1) edge[bend left=20, looseness=1.5] node[midway,above, sloped]{$\texttt{b} \land \lnot(\texttt{c} \lor \texttt{d})$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q5);
    \path (q1) edge[bend left=10, looseness=1.5] node[midway,above, sloped]{$\texttt{c} \land \lnot \texttt{d}$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q6);
    \path (q1) edge[bend left=20, looseness=1.5] node[midway,above, sloped]{$ \texttt{d}$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q7);

    \path (q2) edge[loop below] node[below]{$\lnot(\texttt{a} \lor \texttt{c} \lor \texttt{d})$, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q2);
    \path (q2) edge[bend left=120, looseness=2] node[midway,above, sloped]{$\texttt{a} \lnot(\texttt{c} \lor \texttt{d})$, $0$}node[sloped, swap]{\highlightyellow{$0.9$}}(q5);
    \path (q2) edge[bend right=10, looseness=1.5] node[midway,above, sloped]{$\texttt{a} \lnot(\texttt{c} \lor \texttt{d})$, $0$}node[sloped, swap]{\highlightyellow{$0.1$}}(q4);
    \path (q2) edge[bend right=10, looseness=1] node[midway,above, sloped]{$\texttt{c} \lnot\texttt{d}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q8);
    \path (q2) edge[] node[sloped]{$\texttt{d}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q9);


    \path (q3) edge[loop above] node[above, yshift=1ex]{$\lnot(\texttt{a} \lor \texttt{b} \lor \texttt{d})$, $0$}node[above, yshift=-1ex]{\highlightyellow{$1$}}(q3);
    \path (q3) edge[] node[sloped]{$\texttt{a} \lnot(\texttt{(b}\lor\texttt{d})$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q6);
    \path (q3) edge[bend left=20, looseness=0] node[midway,above, sloped]{$\texttt{b} \lnot\texttt{d}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q8);
    \path (q3) edge[bend right=10, looseness=1.5] node[midway,above, sloped]{$\texttt{d}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q10);

    \path (q4) edge[loop above] node[above, yshift=1ex]{$\lnot(\texttt{a} \lor \texttt{b} \lor \texttt{c})$, $0$}node[above, yshift=-1ex]{\highlightyellow{$1$}}(q4);
    \path (q4) edge[bend left=80, looseness=1.75] node[midway,above, sloped]{$\texttt{a} \lnot(\texttt{(b}\lor\texttt{c})$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q7);
    \path (q4) edge[] node[sloped, pos = 0.3]{$\texttt{b} \lnot\texttt{c}$, $0$}node[sloped, swap, pos = 0.3]{\highlightyellow{$1$}}(q9);
    \path (q4) edge[] node[sloped]{$\texttt{c}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q10);

    \path (q5) edge[loop above] node[above,yshift =2ex]{$\lnot(\texttt{c} \lor \texttt{d})$, $0$}node[above, yshift=0ex]{\highlightyellow{$1$}}(q5);
    \path (q5) edge[bend left=20, looseness=1.5] node[midway,above, sloped,pos = 0.35]{$\texttt{c} \lnot\texttt{d}$, $0$}node[sloped, swap, pos = 0.35]{\highlightyellow{$1$}}(q11);
    \path (q5) edge[bend left=25, looseness=1.75] node[midway,above, sloped]{$\texttt{d}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q12);

    \path (q6) edge[loop below] node[below,yshift = 1ex]{$\lnot(\texttt{b} \lor \texttt{d})$, $0$}node[below, yshift=-1ex]{\highlightyellow{$1$}}(q6);
    \path (q6) edge[] node[sloped, pos=0.37]{$\texttt{b} \lnot\texttt{d}$, $0$}node[sloped, swap, pos=0.4]{\highlightyellow{$1$}}(q11);
    \path (q6) edge[] node[sloped]{$\texttt{d}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q13);

    \path (q7) edge[loop below] node[below]{$\lnot(\texttt{b} \lor \texttt{c})$, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q7);
    \path (q7) edge[bend left=10, looseness=1.5] node[midway,above, sloped]{$\texttt{b} \lnot\texttt{c}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q12);
    \path (q7) edge[] node[sloped]{$\texttt{c}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q13);

    \path (q8) edge[loop right, in=60, out=10, looseness =3 ] node[above,sloped, xshift=-1ex, yshift=0ex]{$\lnot(\texttt{a} \lor \texttt{d})$, $0$} node[above, sloped, xshift=0ex, yshift=-4ex]{\highlightyellow{$1$}}(q8);

    \path (q8) edge[bend right=70, looseness=2.5] node[midway,above, sloped, pos = 0.3]{$\texttt{a} \lnot\texttt{d}$, $0$}node[sloped, swap, pos = 0.3]{\highlightyellow{$1$}}(q11);
    \path (q8) edge[bend left=10, looseness=1.5] node[midway,above, sloped, pos = 0.85]{$\texttt{d}$, $0$}node[sloped, swap, pos = 0.8]{\highlightyellow{$1$}}(q12);

    \path (q9) edge[loop below] node[below]{$\lnot(\texttt{a} \lor \texttt{c})$, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q9);
    \path (q9) edge[bend right=90, looseness=2] node[midway,above, sloped, pos = 0.35]{$\texttt{a} \lnot\texttt{c}$, $0$}node[sloped, swap, pos = 0.35]{\highlightyellow{$1$}}(q12);
    \path (q9) edge[bend right=10, looseness=1.5] node[midway,above, sloped]{$\texttt{c}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q14);

    \path (q10) edge[loop below] node[below]{$\lnot(\texttt{a} \lor \texttt{b})$, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q10);
    \path (q10) edge[] node[sloped, pos = 0.4]{$\texttt{a} \lnot\texttt{b}$, $0$}node[sloped, swap, pos = 0.4]{\highlightyellow{$1$}}(q13);
    \path (q10) edge[] node[sloped]{$\texttt{b}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q14);

    \path (q11) edge[loop right] node[right]{$\lnot\texttt{d} $, $0$}node[right, yshift=-3ex]{\highlightyellow{$1$}}(q11);
    \path (q11) edge[] node[sloped, pos = 0.3]{$\texttt{d}$, $0$}node[sloped, swap, pos = 0.3]{\highlightyellow{$1$}}(q15);

    \path (q12) edge[loop below] node[below]{$\lnot\texttt{c} $, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q12);
    \path (q12) edge[] node[sloped]{$\texttt{c}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q15);

    \path (q13) edge[loop below] node[below]{$\lnot\texttt{b} $, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q13);
    \path (q13) edge[] node[sloped]{$\texttt{b}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q15);

    \path (q14) edge[loop below] node[below]{$\lnot\texttt{a} $, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q14);
    \path (q14) edge[] node[sloped]{$\texttt{a}$, $0$}node[sloped, swap]{\highlightyellow{$1$}}(q15);

    \path (q15) edge[loop right] node[above, yshift=1ex]{$true$}node[below]{\highlightyellow{$ $}}(q15);

  \end{tikzpicture}
  \caption{The PRM without causal info about the four-door task}
  \label{fig:prm-4-doors}
\end{figure}

==> figures/product-fragment.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,semithick]
\node[state, initial, initial text=] (x0) at (-2, 0) {$x_0$};
\node[state, draw=black, dashed] (x1) at (0, 0) {$x_1$};
\node[state] (x2) at (2, 1) {$x_2$};
\node[state, draw=black, dashed] (x3) at (2, -1) {$x_3$};
\node[state] (x4) at (4, 0) {$x_4$};

\path (x0) edge[] node[sloped]{$\texttt{s}$, $0$} (x1);
\path (x1) edge[draw=red, dashed] node[sloped]{$\texttt{o}$, $-1$} (x2);
\path (x1) edge[] node[sloped]{$\texttt{f}$, $0$} (x3);
\path (x3) edge[draw=red, dashed] node[sloped]{$\texttt{o}$, $-1$} (x4);

\path (x1) edge[loop above,draw=blue,thick] node[above left]{$\lnot(\texttt{o} \lor \texttt{f})$, $0$} (x1);
\path (x3) edge[loop left,draw=blue,thick] node[left]{$\lnot\texttt{o}$, $0$} (x3);


% \path (q1) edge[loop above] node[right]{$\lnot\texttt{o}$, $0$} (q1);
% \path (q2) edge[loop above] node[right]{$\lnot\texttt{o}$, $0$} (q2);
% \path (q3) edge[loop above] node[right]{$\lnot\texttt{o}$, $0$} (q3);

\end{tikzpicture}
\caption{A fragment of the product of the PRM from Figure~\ref{fig:prm-coffee-soda} and the TL-CD from Figure~\ref{fig:cd-soda}. Inheriting the $q$, $u$, and $t$ names of PRM and causal DFA states from previous figures,
$x_0 = (q_0, u_0, t_0)$,
$x_1 = (q_3, u_1, t_0)$,
$x_2 = (q_4, u_3, t_0)$,
$x_3 = (q_3, u_2, t_1)$, and
$x_4 = (q_4, u_2, t_2)$.
Due to the maximum in Equation~\ref{eqn:state-value},
dashed transitions do not contribute to state value.
Dashed states $x_1$ and $x_3$ have $0$ value in both $B_1$ (depicted) and $B_2$,
and will be added to the set of terminal states. }
\label{fig:product-fragment}
\end{figure}

==> figures/results-comparison.tex <==
\begin{figure}[ht]
    \centering
    \subfigure[Coffee vs. soda task]{%
        \begin{minipage}{0.45\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
                \begin{axis}[
                        width=\linewidth, % Adjust width to match minipage width
                        xlabel={Step},
                        ylabel={Reward per step},
                        grid=major,
                        legend style={
                                at={(0.05,0.95)},
                                anchor=north west,
                                font=\tiny,
                            },
                    ]
                    \addplot [mark=square*, blue] table [col sep=comma, x=Step, y=Value] {results/soda_qrm_results_without_causal.csv};
                    \addlegendentry{No causal}
                    \addplot [mark=*, red, densely dashed] table [col sep=comma, x=Step, y=Value] {results/soda_qrm_results_including_causal.csv};
                    \addlegendentry{Causal}
                \end{axis}
            \end{tikzpicture}\\
            \label{fig:results-comparison-a}
        \end{minipage}
    }
    \hfill % This will add necessary spacing between the minipages
    \subfigure[Two-doors task]{%
        \begin{minipage}{0.45\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
                \begin{axis}[
                        width=\linewidth, % Adjust width to match minipage width
                        xlabel={Step},
                        grid=major,
                    ]
                    \addplot [mark=square*, blue] table [col sep=comma, x=Step, y=Value] {results/collection_qrm_results_without_causal.csv};
                    \addplot [mark=*, red, densely dashed] table [col sep=comma, x=Step, y=Value] {results/collection_qrm_results_including_causal.csv};
                \end{axis}
            \end{tikzpicture}\\
            \label{fig:results-comparison-b}
        \end{minipage}
    }
    \caption{\hadi{Reward} per step averaged over $20$ runs. ``No causal'' refers to using QRM with the original PRM that does not account for additional causal information in the environment. ``Causal'' are the results for our method. Both graphs showcase QRM convergence to the optimal policy.}
    \label{fig:results-comparison}
\end{figure}


==> figures/results-spurious.tex <==
\begin{figure}[t]
    \centering
    \vspace{-2ex}
    \begin{tikzpicture}
        \begin{axis}[
                width=3in,
                xlabel={Step},
                ylabel={Reward per step},
                % ylabel style={overlay, anchor=north,yshift=10pt},      %%% <-- this added
                grid=major,
                legend style={
                        at={(0.05,0.95)}, % Adjust the coordinates for legend placement
                        anchor=north west, % Position the legend to the left of the graph
                    },
            ]
            \addplot [mark=square*, blue] table [col sep=comma, x=Step, y=Value] {results/soda_spurious_qrm_results_without_causal.csv};
            \addlegendentry{No causal}
            \addplot [mark=*, red, densely dashed] table [col sep=comma, x=Step, y=Value] {results/soda_spurious_qrm_results_including_causal.csv};
            \addlegendentry{Causal}
        \end{axis}
    \end{tikzpicture}
    \caption{
        The Coffee vs. soda task.
        ``Causal'' are the results for our method, but with additional, redundant causal knowledge added.
        The resulting PRM has $5$ times more states than the one from Figure~\ref{fig:results-comparison-a},
        but our method achieves the same performance.
        Like before, ``No causal'' refers to using QRM with the original PRM
        (which has neither causal information nor redundancy added).
    }
    \label{fig:results-spurious}
\end{figure}

==> figures/small_office_all.tex <==
\begin{figure}[ht]
    \centering
    \subfigure[Map of the small office world. Shaded cells are impassable walls.]{%
        \begin{minipage}{0.9\textwidth}
            \centering
            \begin{tikzpicture}[scale=0.5]
                % Drawing grid
                \draw[step=1cm,black!50] (0,0) grid (17,9);
                \fill[green!10] (8,4) rectangle (9,5);
                \node at (8.5,4.5) {\startLabel{}};
                % Marking positions
                \node at (0.5,8.5) {$e_1$};
                \node at (12.5,8.5) {$e_2$};
                \node at (2.5,5.5) {$k_1$};
                \node at (15.5,7.5) {$k_2$};
                \node at (9.5,4.5) {$b$};
                \node at (7.5,4.5) {$a$};
                \node at (14.5,4.5) {$c$};
                % Drawing internal walls
                \fill[red!10] (2+0.1,3+0.1) rectangle (5-0.1,4-0.1);
                \fill[red!10] (4+0.1,4+0.1) rectangle (5-0.1,7-0.1);
                \fill[red!10] (6+0.1,9-0.1) rectangle (7-0.1,5+0.1);
                \fill[red!10] (6+0.1,6-0.1) rectangle (11-0.1,5+0.1);
                \fill[red!10] (10+0.1,9-0.1) rectangle (11-0.1,5+0.1);
                \fill[red!10] (6+0.1,0+0.1) rectangle (7-0.1,4-0.1);
                \fill[red!10] (6+0.1,3+0.1) rectangle (11-0.1,4-0.1);
                \fill[red!10] (10+0.1,0+0.1) rectangle (11-0.1,4-0.1);
                \fill[red!10] (13+0.1,9-0.1) rectangle (14-0.1,5+0.1);
                \fill[red!10] (13+0.1,4-0.1) rectangle (14-0.1,2+0.1);
                \fill[red!10] (13+0.1,3-0.1) rectangle (15-0.1,2+0.1);
                \fill[red!10] (14+0.1,3-0.1) rectangle (15-0.1,0+0.1);
                % Drawing arrows
                \draw[->,thick,blue] (0.5,9) -- (0.5,9.5);
                \draw[->,thick,blue] (12.5,9) -- (12.5,9.5);
                \draw[->,thick,blue] (8.1,4.5) -- (6.5,4.5);
                \draw[->,thick,blue] (8.9,4.5) -- (10.5,4.5);
                \draw[orange, thick] (8,5) -- (8,4);
                \draw[orange, thick] (9,5) -- (9,4);
                \draw[orange, thick] (13,5) -- (13,4);
                \draw[blue, thick] (13,5) -- (15,5);
                \draw[blue, thick] (13,4) -- (16,4);
                \draw[blue, thick] (15,5) -- (15,8);
                \draw[blue, thick] (16,4) -- (16,8);
                \draw[->,thick,blue] (13.1,4.5) -- (13.7,4.5);
                % \draw[->,thick,blue] (14.1,4.5) -- (14.7,4.5);
                \draw[->,thick,blue] (15.5,4.5) -- (15.5,4.9);
                \draw[->,thick,blue] (15.5,4.5) -- (15.5,4.9);
                \draw[->,thick,blue] (15.5,5.3) -- (15.5,6);
                \draw[->,thick,blue] (15.5,6.3) -- (15.5,7);
            \end{tikzpicture}
            \label{fig:map-small-office-1}
        \end{minipage}
    }

    \subfigure[The PRM without causal info about the small office world.]{%
        \begin{minipage}{0.45\textwidth}
            \centering
            \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,semithick, scale=0.6]
                \node[state, initial, initial text=] (q0) at (0, 0) {$q_0$};
                \node[state] (q1) at (3, 2) {$q_1$};
                \node[state] (q2) at (5.5, 2) {$q_2$};
                \node[state] (q3) at (3, -2) {$q_3$};
                \node[state] (q4) at (5.5, -2) {$q_4$};
                \node[state, accepting] (q5) at (8, 0) {$q_5$};
                \path (q0) edge[loop below] node[below]{$\lnot(\texttt{a} \lor \texttt{b} )$, $0$}node[below, yshift=-3ex]{\highlightyellow{$1$}}(q0);
                \path (q0) edge[] node[sloped]{$\texttt{a} \land \lnot\texttt{b}$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q1);
                \path (q0) edge[] node[sloped]{$\texttt{b}$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q3);
                \path (q1) edge[loop above] node[above, yshift=2.5ex]{$\lnot \texttt{k}_{1}$, $0$}node[below, yshift=3ex]{\highlightyellow{$1$}}(q1);
                \path (q1) edge[] node[sloped]{$\texttt{k}_{1}$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q2);
                \path (q2) edge[loop above] node[above, yshift=2.5ex]{$\lnot \texttt{e}_{1}$, $0$}node[below, yshift=3ex]{\highlightyellow{$1$}}(q2);
                \path (q2) edge[loop below] node[below, yshift=-0.3ex]{$ \texttt{e}_{1}$, $0$}node[below, yshift=-3ex]{\highlightyellow{$0.1$}}(q2);
                \path (q2) edge[] node[sloped]{$\texttt{e}_{1}$, $1$} node[sloped, swap]{\highlightyellow{$0.9$}} (q5);
                \path (q3) edge[loop below] node[above, yshift=-3ex]{$\lnot \texttt{k}_{2}$, $0$}node[below, yshift=-2.5ex]{\highlightyellow{$1$}}(q3);
                \path (q3) edge[] node[sloped]{$\texttt{k}_{2}$, $0$} node[sloped, swap]{\highlightyellow{$1$}} (q4);
                \path (q4) edge[loop below] node[above, yshift=-3ex]{$\lnot \texttt{e}_{2}$, $0$}node[below, yshift=-2.5ex]{\highlightyellow{$1$}}(q4);
                \path (q4) edge[] node[sloped]{$\texttt{e}_{2}$, $1$} node[sloped, swap]{\highlightyellow{$1$}} (q5);
                \path (q5) edge[loop above] node[above]{$\top$}node[below]{\highlightyellow{$ $}}(q5);
            \end{tikzpicture}
            \label{fig:prm-small-office}
        \end{minipage}
    }
    \hfill
    \subfigure[TL-CD that holds for the case study of the small office.]{%
        \begin{minipage}{0.45\textwidth}
            \centering
            \begin{tikzpicture}[scale = 0.85]
                \node[draw, ultra thick, circle] (p1) at (-4, 0) {$\texttt{b}$};
                \node[draw, ultra thick, circle] (q1) at (-4, -2) {$\globallyOp \lnot \texttt{e}_{1}$};
                \draw[-latex] (p1) -- (q1) node[midway, left] {};
                % Second Path
                \node[draw, ultra thick, circle] (p2) at (-2, 0.5) {$\texttt{c}$};
                \node[draw, ultra thick, ellipse, minimum width=1.2cm, minimum height=0.8cm](q2) at (-2, -1.5) {$\nextOp\nextOp\nextOp\nextOp k_2$};
                \draw[-latex] (p2) -- (q2) node[midway, left] {};
                % Third Path
                \node[draw, ultra thick, circle] (p3) at (0, 0) {$\texttt{k}_{2}$};
                \node[draw, ultra thick, circle] (q3) at (0, -2) {$\globallyOp \lnot \texttt{e}_{2}$};
                \draw[-latex] (p3) -- (q3) node[midway, left] {};
            \end{tikzpicture}
            \label{fig:tl-cd_small-office}
        \end{minipage}
    }
    \caption{\hadi{The PRM and Causal DFA for the fourth case study, alongside the office map for reference.}}
    \label{fig:office-case-study-combined}
\end{figure}
